Ergodicity of the zigzag process

The zigzag process is a Piecewise Deterministic Markov Process which can be used in a MCMC framework to sample from a given target distribution. We prove the convergence of this process to its target under very weak assumptions, and establish a central limit theorem for empirical averages under stronger assumptions on the decay of the target measure. We use the classical "Meyn-Tweedie" approach. The main difficulty turns out to be the proof that the process can indeed reach all the points in the space, even if we consider the minimal switching rates.

==> counterexample-ergodicity-paper.tex <==
\begin{tikzpicture}

\draw [fill = black]  (0,0) circle (0.1);

// inner contour
\draw (1,-1) -- (1,1);
\draw (1,1) -- (-1,1);
\draw (-1,1) -- (-1,-1);
\draw (-1,-1) -- (1,-1);

// outer contour
\draw (2,-2) -- (2,2);
\draw (2,2) -- (-2,2);
\draw (-2,2) -- (-2,-2);
\draw (-2,-2) -- (2,-2);

\draw [dashed] (-3,-3) -- (3,3);
\draw [dashed] (-3, 3) -- (3,-3);

%\node at (4.0,1.0) {$\partial_1 U > 0$};
\node at (3.0, 0.0) {\Large $R_1$};
%\node at (4.0, -1.0)  {$\partial_2 U = 0$};

%\node at (-1.0, 3.0) {$\partial_1 U = 0$};
\node at (0.0, 2.5) {\Large $R_2$};
%\node at (1.0, 3.0)  {$\partial_2 U > 0$};

%\node at (-3.0, 1.0) {$\partial_1 U < 0$};
\node at (-2.5, 0.0) {\Large $R_3$};
%\node at (-3.0, -1.0)  {$\partial_2 U = 0$};

%\node at (-1.0, -3.0) {$\partial_1 U = 0$};
\node at (0.0, -2.5) {\Large $R_4$};
%\node at (1.0, -3.0)  {$\partial_2 U < 0$};



% step 1
\draw [->, thick, magenta] (1.5,0) -- (2.5, 1);

% step 2
\draw [->, thick, magenta] (2.5, 1) -- (1, 2.5);

% step 3
\draw [->, thick, magenta] (1, 2.5) -- (-1.25, 0.25);

% step 4
\draw [->, thick, magenta] (-1.25, 0.25)-- (7/4, -11/4);

% step 5
\draw [->, thick, magenta] (7/4, -11/4) -- (2.5, -2);

\end{tikzpicture}

==> counterexample-ergodicity-resolved-paper.tex <==
\begin{tikzpicture}

\draw [fill = black]  (0,0) circle (0.1);

// inner contour
\draw [rounded corners=10pt]  (-1,-1) rectangle (1, 1) ;

// outer contour
\draw [rounded corners=10pt] (-2,-2) rectangle (2,2);

\draw [dashed] (-3,-3) -- (3,3);
\draw [dashed] (-3, 3) -- (3,-3);

% \node at (4.0,1.0) {$\partial_1 U > 0$};
% \node at (4.0, -1.0)  {$\partial_2 U {\color{magenta} \mathbf{\neq}} 0$};

% \node at (-1.0, 3.0) {$\partial_1 U {\color{magenta} \mathbf{\neq}} 0$};
% \node at (1.0, 3.0)  {$\partial_2 U > 0$};

% \node at (-3.0, 1.0) {$\partial_1 U < 0$};
% \node at (-3.0, -1.0)  {$\partial_2 U {\color{magenta} \mathbf{\neq}} 0$};

% \node at (-1.0, -3.0) {$\partial_1 U {\color{magenta} \mathbf{\neq}} 0$};
% \node at (1.0, -3.0)  {$\partial_2 U < 0$};

% step 1
\draw [->, thick, magenta] (1.5,0) -- (2.5, 1);

% step 2
\draw [->, thick, magenta] (2.5, 1) -- (2, 1.5);

% step 3
\draw [->, thick, magenta] (2, 1.5) -- (.5,0);

% step 4
% \draw [->, thick, magenta] (-1, -1.5)-- (-2, -0.5);

% step 5
% \draw [->, thick, magenta] (-2, -0.5) -- (1.5, 3);

% step 6
% \draw [->, thick, magenta] (1.5, 3) -- (3.25, 1.25);

% step 7
% \draw [->, thick, magenta] (3.25, 1.25) -- (2, 0);


\end{tikzpicture}
